Embedding Models for Stance-Aware Argument Retrieval

In computational argumentation, obtaining arguments that explicitly support or attack given claims is a critical precursor to downstream reasoning tasks. When these supporting and attacking arguments are to be retrieved using semantic search methods, they need to be assessed for topic-relevance to the claims of interest as well as for correctness of their (positive or negative) stance towards the claims. In this paper we explore how dense embedding models (hereafter, models), powering modern retrieval pipelines, can serve as the basis of semantic search incorporating this dual assessment. We show experimentally that existing models struggle with asymmetric reasoning, exhibiting a strong bias toward topical overlap while ignoring instructional stance. We also show that correcting this bias via contrastive training triggers a new failure mode where models over-correct, over-fixating on polarity keywords (e.g., "supports" or "refutes") at the expense of the semantic topic. We thus introduce diagnostic word-ablation metrics to quantify this phenomenon and propose a data-centric solution. By implementing a balanced argument curriculum alongside LLM-augmented, stance-inverted arguments, we force the (embedding) models to learn deeper directional logic rather than exploiting superficial lexical shortcuts. Our evaluation demonstrates that, for sufficiently powerful models, this approach can alleviate the observed overcorrection, achieving further improvements in stance-aware argument retrieval.

==> (inline-0) <==
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.613\pm0.28$ & $0.438\pm0.27$ & $0.342\pm0.26$ & $0.181\pm0.27$ & $0.038\pm0.12$ \\
 & Support & $0.605\pm0.27$ & $0.401\pm0.27$ & $0.420\pm0.25$ & $0.043\pm0.12$ & $0.136\pm0.23$ \\
 & Overall & $0.609\pm0.27$ & $0.419\pm0.27$ & $0.381\pm0.26$ & $0.112\pm0.22$ & $0.087\pm0.19$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.883\pm0.22$ & $0.795\pm0.27$ & $\underline{\mathbf{0.087\pm0.17}}$ & $0.112\pm0.19$ & $0.006\pm0.03$ \\
 & Support & $\underline{\mathbf{0.936\pm0.12}}$ & $\underline{\mathbf{0.850\pm0.20}}$ & $\underline{\mathbf{0.088\pm0.16}}$ & $0.053\pm0.13$ & $0.010\pm0.05$ \\
 & Overall & $0.909\pm0.18$ & $0.822\pm0.24$ & $\underline{\mathbf{0.088\pm0.17}}$ & $0.082\pm0.17$ & $0.008\pm0.04$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.897\pm0.19$ & $\underline{\mathbf{0.812\pm0.26}}$ & $0.100\pm0.19$ & $0.084\pm0.16$ & $\underline{0.004\pm0.03}$ \\
 & Support & $0.933\pm0.11$ & $0.835\pm0.21$ & $0.144\pm0.20$ & $\underline{0.017\pm0.07}$ & $0.004\pm0.03$ \\
 & Overall & $\underline{0.915\pm0.16}$ & $\underline{\mathbf{0.824\pm0.23}}$ & $0.122\pm0.19$ & $0.050\pm0.13$ & $0.004\pm0.03$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.898\pm0.19}$ & $0.805\pm0.26$ & $0.131\pm0.22$ & $\underline{0.058\pm0.13}$ & $0.006\pm0.03$ \\
 & Support & $0.927\pm0.12$ & $0.820\pm0.22$ & $0.157\pm0.21$ & $0.020\pm0.08$ & $\underline{0.002\pm0.02}$ \\
 & Overall & $0.912\pm0.16$ & $0.813\pm0.24$ & $0.144\pm0.22$ & $\underline{0.039\pm0.11}$ & $\underline{0.004\pm0.03}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.902\pm0.17}}$ & $0.794\pm0.26$ & $\underline{0.148\pm0.23}$ & $0.053\pm0.13$ & $0.005\pm0.03$ \\
 & Support & $\underline{0.929\pm0.11}$ & $\underline{0.817\pm0.22}$ & $\underline{0.167\pm0.21}$ & $\underline{\mathbf{0.016\pm0.08}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{\mathbf{0.915\pm0.15}}$ & $\underline{0.806\pm0.24}$ & $\underline{0.157\pm0.22}$ & $0.034\pm0.11$ & $0.003\pm0.02$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.900\pm0.17$ & $\underline{0.797\pm0.25}$ & $0.151\pm0.23$ & $0.048\pm0.12$ & $0.005\pm0.03$ \\
 & Support & $0.925\pm0.12$ & $0.807\pm0.22$ & $0.176\pm0.21$ & $0.017\pm0.08$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.913\pm0.15$ & $0.802\pm0.24$ & $0.164\pm0.22$ & $0.032\pm0.10$ & $0.003\pm0.02$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.897\pm0.17$ & $0.783\pm0.24$ & $0.171\pm0.22$ & $\underline{\mathbf{0.042\pm0.11}}$ & $\underline{\mathbf{0.004\pm0.03}}$ \\
 & Support & $0.921\pm0.12$ & $0.799\pm0.23$ & $0.185\pm0.22$ & $\underline{\mathbf{0.016\pm0.07}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.909\pm0.14$ & $0.791\pm0.23$ & $0.178\pm0.22$ & $\underline{\mathbf{0.029\pm0.09}}$ & $\underline{\mathbf{0.002\pm0.02}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.725\pm0.14$ & $0.482\pm0.19$ & $0.507\pm0.20$ & $\underline{\mathbf{0.008\pm0.06}}$ & $0.003\pm0.02$ \\
 & Support & $0.804\pm0.14$ & $0.581\pm0.19$ & $0.410\pm0.19$ & $0.006\pm0.04$ & $\underline{0.003\pm0.03}$ \\
 & Overall & $0.764\pm0.15$ & $0.531\pm0.20$ & $0.459\pm0.20$ & $\underline{\mathbf{0.007\pm0.05}}$ & $\underline{0.003\pm0.02}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $\underline{\mathbf{0.872\pm0.23}}$ & $\underline{\mathbf{0.773\pm0.29}}$ & $\underline{\mathbf{0.139\pm0.24}}$ & $0.080\pm0.17$ & $0.009\pm0.04$ \\
 & Support & $\underline{\mathbf{0.965\pm0.09}}$ & $\underline{\mathbf{0.905\pm0.17}}$ & $\underline{\mathbf{0.049\pm0.12}}$ & $0.030\pm0.08$ & $0.015\pm0.07$ \\
 & Overall & $\underline{\mathbf{0.919\pm0.18}}$ & $\underline{\mathbf{0.839\pm0.24}}$ & $\underline{\mathbf{0.094\pm0.20}}$ & $0.055\pm0.13$ & $0.012\pm0.06$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.827\pm0.21$ & $0.654\pm0.26$ & $0.302\pm0.26$ & $0.041\pm0.12$ & $\underline{\mathbf{0.002\pm0.02}}$ \\
 & Support & $0.951\pm0.08$ & $0.844\pm0.18$ & $0.141\pm0.18$ & $0.009\pm0.04$ & $0.007\pm0.04$ \\
 & Overall & $0.889\pm0.17$ & $0.749\pm0.24$ & $0.222\pm0.24$ & $0.025\pm0.09$ & $0.004\pm0.03$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.799\pm0.20$ & $0.602\pm0.26$ & $0.367\pm0.26$ & $0.028\pm0.10$ & $0.003\pm0.03$ \\
 & Support & $0.937\pm0.09$ & $0.810\pm0.19$ & $0.180\pm0.19$ & $\underline{\mathbf{0.005\pm0.03}}$ & $0.005\pm0.03$ \\
 & Overall & $0.868\pm0.17$ & $0.706\pm0.25$ & $0.273\pm0.25$ & $0.017\pm0.07$ & $0.004\pm0.03$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{0.793\pm0.18}$ & $0.590\pm0.25$ & $0.387\pm0.25$ & $0.021\pm0.07$ & $\underline{\mathbf{0.002\pm0.02}}$ \\
 & Support & $\underline{0.928\pm0.09}$ & $\underline{0.783\pm0.19}$ & $\underline{0.203\pm0.19}$ & $\underline{0.011\pm0.06}$ & $0.003\pm0.03$ \\
 & Overall & $\underline{0.861\pm0.16}$ & $\underline{0.686\pm0.24}$ & $\underline{0.295\pm0.24}$ & $0.016\pm0.07$ & $\underline{\mathbf{0.003\pm0.02}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.788\pm0.18$ & $\underline{0.593\pm0.23}$ & $\underline{0.385\pm0.23}$ & $0.017\pm0.06$ & $0.004\pm0.03$ \\
 & Support & $0.922\pm0.09$ & $0.759\pm0.19$ & $0.226\pm0.19$ & $0.013\pm0.06$ & $0.003\pm0.03$ \\
 & Overall & $0.855\pm0.16$ & $0.676\pm0.23$ & $0.306\pm0.23$ & $0.015\pm0.06$ & $0.003\pm0.03$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.780\pm0.18$ & $0.582\pm0.22$ & $0.398\pm0.22$ & $\underline{0.014\pm0.05}$ & $0.006\pm0.04$ \\
 & Support & $0.917\pm0.09$ & $0.737\pm0.19$ & $0.248\pm0.19$ & $0.013\pm0.06$ & $\underline{\mathbf{0.001\pm0.02}}$ \\
 & Overall & $0.849\pm0.16$ & $0.660\pm0.22$ & $0.323\pm0.22$ & $\underline{0.014\pm0.06}$ & $0.004\pm0.03$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.792\pm0.15$ & $0.559\pm0.22$ & $0.430\pm0.22$ & $0.006\pm0.03$ & $0.004\pm0.03$ \\
 & Support & $0.866\pm0.13$ & $0.634\pm0.21$ & $0.363\pm0.21$ & $0.003\pm0.02$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.829\pm0.14$ & $0.597\pm0.21$ & $0.397\pm0.22$ & $0.005\pm0.03$ & $0.002\pm0.02$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Zero-Shot + Reranker} & Attack & $0.779\pm0.16$ & $0.535\pm0.23$ & $0.465\pm0.24$ & $\underline{\mathbf{0.000\pm0.00}}$ & $\underline{\mathbf{0.001\pm0.01}}$ \\
 & Support & $0.874\pm0.13$ & $0.695\pm0.22$ & $0.305\pm0.22$ & $\underline{\mathbf{0.000\pm0.00}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.826\pm0.15$ & $0.615\pm0.24$ & $0.385\pm0.24$ & $\underline{\mathbf{0.000\pm0.00}}$ & $\underline{\mathbf{0.000\pm0.01}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.979\pm0.07$ & $0.934\pm0.15$ & $0.023\pm0.10$ & $0.038\pm0.11$ & $0.006\pm0.04$ \\
 & Support & $0.993\pm0.03$ & $0.966\pm0.10$ & $0.018\pm0.08$ & $0.012\pm0.05$ & $0.004\pm0.03$ \\
 & Overall & $0.986\pm0.05$ & $0.950\pm0.13$ & $0.020\pm0.09$ & $0.025\pm0.09$ & $0.005\pm0.03$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous + Reranker} & Attack & $0.808\pm0.16$ & $0.591\pm0.25$ & $0.406\pm0.26$ & $\underline{\mathbf{0.000\pm0.00}}$ & $0.003\pm0.03$ \\
 & Support & $0.884\pm0.13$ & $0.700\pm0.21$ & $0.300\pm0.21$ & $\underline{\mathbf{0.000\pm0.00}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.846\pm0.15$ & $0.645\pm0.24$ & $0.353\pm0.24$ & $\underline{\mathbf{0.000\pm0.00}}$ & $0.002\pm0.02$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.979\pm0.07$ & $0.933\pm0.14$ & $\underline{\mathbf{0.019\pm0.09}}$ & $0.045\pm0.11$ & $0.003\pm0.03$ \\
 & Support & $\underline{\mathbf{0.994\pm0.02}}$ & $0.972\pm0.09$ & $\underline{\mathbf{0.016\pm0.07}}$ & $0.010\pm0.05$ & $0.002\pm0.02$ \\
 & Overall & $0.987\pm0.05$ & $0.952\pm0.12$ & $\underline{\mathbf{0.018\pm0.08}}$ & $0.027\pm0.09$ & $0.003\pm0.02$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{\mathbf{0.985\pm0.04}}$ & $\underline{\mathbf{0.939\pm0.13}}$ & $0.026\pm0.09$ & $0.031\pm0.10$ & $0.004\pm0.03$ \\
 & Support & $0.993\pm0.03$ & $\underline{\mathbf{0.973\pm0.09}}$ & $0.020\pm0.08$ & $0.005\pm0.04$ & $0.001\pm0.02$ \\
 & Overall & $\underline{\mathbf{0.989\pm0.04}}$ & $\underline{\mathbf{0.956\pm0.11}}$ & $0.023\pm0.09$ & $0.018\pm0.08$ & $0.003\pm0.02$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{0.985\pm0.04}$ & $\underline{0.932\pm0.14}$ & $\underline{0.033\pm0.10}$ & $0.028\pm0.09$ & $\underline{0.007\pm0.05}$ \\
 & Support & $\underline{0.992\pm0.03}$ & $\underline{0.967\pm0.10}$ & $\underline{0.023\pm0.08}$ & $\underline{0.003\pm0.02}$ & $0.007\pm0.05$ \\
 & Overall & $\underline{0.989\pm0.04}$ & $\underline{0.949\pm0.12}$ & $\underline{0.028\pm0.09}$ & $\underline{0.016\pm0.07}$ & $\underline{0.007\pm0.05}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.984\pm0.04$ & $0.927\pm0.14$ & $0.039\pm0.11$ & $0.026\pm0.09$ & $0.009\pm0.05$ \\
 & Support & $0.992\pm0.03$ & $0.959\pm0.10$ & $0.026\pm0.08$ & $0.007\pm0.04$ & $0.007\pm0.05$ \\
 & Overall & $0.988\pm0.04$ & $0.943\pm0.12$ & $0.033\pm0.10$ & $0.017\pm0.07$ & $0.008\pm0.05$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.982\pm0.04$ & $0.915\pm0.14$ & $0.052\pm0.12$ & $\underline{0.023\pm0.08}$ & $0.010\pm0.06$ \\
 & Support & $0.990\pm0.03$ & $0.949\pm0.11$ & $0.036\pm0.09$ & $0.010\pm0.04$ & $\underline{0.005\pm0.04}$ \\
 & Overall & $0.986\pm0.04$ & $0.932\pm0.13$ & $0.044\pm0.11$ & $0.017\pm0.07$ & $0.008\pm0.05$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.562\pm0.31$ & $0.448\pm0.30$ & $0.314\pm0.28$ & $\underline{\mathbf{0.131\pm0.18}}$ & $0.106\pm0.15$ \\
 & Support & $0.678\pm0.22$ & $0.523\pm0.21$ & $0.261\pm0.19$ & $\underline{0.120\pm0.18}$ & $0.096\pm0.15$ \\
 & Overall & $0.610\pm0.28$ & $0.480\pm0.27$ & $0.292\pm0.25$ & $\underline{0.126\pm0.18}$ & $0.102\pm0.15$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.761\pm0.25$ & $0.655\pm0.27$ & $\underline{\mathbf{0.022\pm0.07}}$ & $0.317\pm0.26$ & $\underline{\mathbf{0.006\pm0.03}}$ \\
 & Support & $0.822\pm0.19$ & $0.730\pm0.24$ & $\underline{\mathbf{0.046\pm0.11}}$ & $0.207\pm0.22$ & $0.017\pm0.07$ \\
 & Overall & $0.787\pm0.23$ & $0.686\pm0.26$ & $\underline{\mathbf{0.032\pm0.09}}$ & $0.271\pm0.25$ & $0.011\pm0.05$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $\underline{0.804\pm0.23}$ & $\underline{\mathbf{0.709\pm0.26}}$ & $0.061\pm0.14$ & $0.224\pm0.23$ & $0.007\pm0.04$ \\
 & Support & $\underline{\mathbf{0.846\pm0.17}}$ & $\underline{\mathbf{0.745\pm0.22}}$ & $0.084\pm0.13$ & $0.157\pm0.21$ & $0.014\pm0.05$ \\
 & Overall & $\underline{\mathbf{0.822\pm0.21}}$ & $\underline{\mathbf{0.724\pm0.24}}$ & $0.071\pm0.13$ & $0.196\pm0.22$ & $\underline{\mathbf{0.010\pm0.04}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.796\pm0.23$ & $0.701\pm0.26$ & $0.086\pm0.16$ & $0.205\pm0.22$ & $0.009\pm0.05$ \\
 & Support & $0.836\pm0.18$ & $0.733\pm0.22$ & $0.120\pm0.15$ & $0.136\pm0.19$ & $\underline{\mathbf{0.011\pm0.05}}$ \\
 & Overall & $0.813\pm0.21$ & $0.714\pm0.24$ & $0.100\pm0.15$ & $0.176\pm0.21$ & $0.010\pm0.05$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.804\pm0.23$ & $\underline{0.704\pm0.25}$ & $\underline{0.120\pm0.19}$ & $0.166\pm0.21$ & $\underline{0.010\pm0.05}$ \\
 & Support & $\underline{0.835\pm0.18}$ & $\underline{0.734\pm0.22}$ & $\underline{0.135\pm0.16}$ & $0.116\pm0.18$ & $\underline{0.015\pm0.05}$ \\
 & Overall & $\underline{0.817\pm0.21}$ & $\underline{0.717\pm0.24}$ & $\underline{0.126\pm0.18}$ & $0.145\pm0.20$ & $\underline{0.012\pm0.05}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $\underline{\mathbf{0.806\pm0.23}}$ & $0.697\pm0.26$ & $0.136\pm0.20$ & $0.156\pm0.20$ & $0.011\pm0.05$ \\
 & Support & $0.831\pm0.18$ & $0.728\pm0.22$ & $0.152\pm0.16$ & $0.104\pm0.17$ & $0.016\pm0.05$ \\
 & Overall & $0.817\pm0.21$ & $0.710\pm0.24$ & $0.143\pm0.18$ & $0.134\pm0.19$ & $0.013\pm0.05$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.805\pm0.23$ & $0.700\pm0.25$ & $0.148\pm0.20$ & $\underline{0.141\pm0.19}$ & $0.012\pm0.05$ \\
 & Support & $0.823\pm0.19$ & $0.724\pm0.22$ & $0.162\pm0.17$ & $\underline{\mathbf{0.097\pm0.16}}$ & $0.017\pm0.05$ \\
 & Overall & $0.813\pm0.21$ & $0.710\pm0.24$ & $0.154\pm0.19$ & $\underline{\mathbf{0.123\pm0.18}}$ & $0.014\pm0.05$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.662\pm0.26$ & $0.529\pm0.32$ & $0.336\pm0.31$ & $\underline{\mathbf{0.079\pm0.14}}$ & $0.056\pm0.13$ \\
 & Support & $0.694\pm0.24$ & $0.558\pm0.23$ & $0.319\pm0.20$ & $\underline{\mathbf{0.070\pm0.15}}$ & $0.054\pm0.11$ \\
 & Overall & $0.675\pm0.25$ & $0.541\pm0.29$ & $0.328\pm0.27$ & $\underline{\mathbf{0.075\pm0.15}}$ & $0.055\pm0.12$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $\underline{\mathbf{0.786\pm0.24}}$ & $\underline{\mathbf{0.687\pm0.28}}$ & $\underline{\mathbf{0.043\pm0.13}}$ & $0.263\pm0.26$ & $\underline{\mathbf{0.007\pm0.05}}$ \\
 & Support & $\underline{\mathbf{0.841\pm0.19}}$ & $\underline{\mathbf{0.754\pm0.23}}$ & $\underline{\mathbf{0.048\pm0.10}}$ & $0.177\pm0.21$ & $0.021\pm0.06$ \\
 & Overall & $\underline{\mathbf{0.809\pm0.23}}$ & $\underline{\mathbf{0.715\pm0.26}}$ & $\underline{\mathbf{0.045\pm0.12}}$ & $0.227\pm0.25$ & $\underline{\mathbf{0.013\pm0.06}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.768\pm0.24$ & $0.646\pm0.29$ & $0.166\pm0.24$ & $0.171\pm0.23$ & $0.017\pm0.07$ \\
 & Support & $0.821\pm0.20$ & $0.717\pm0.23$ & $0.132\pm0.16$ & $0.132\pm0.19$ & $\underline{\mathbf{0.019\pm0.07}}$ \\
 & Overall & $0.790\pm0.23$ & $0.676\pm0.27$ & $0.152\pm0.21$ & $0.155\pm0.22$ & $0.018\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.732\pm0.25$ & $0.605\pm0.30$ & $0.224\pm0.27$ & $0.144\pm0.21$ & $0.026\pm0.09$ \\
 & Support & $0.813\pm0.20$ & $0.696\pm0.22$ & $0.166\pm0.17$ & $0.117\pm0.19$ & $0.021\pm0.07$ \\
 & Overall & $0.766\pm0.23$ & $0.644\pm0.27$ & $0.200\pm0.24$ & $0.133\pm0.20$ & $0.024\pm0.08$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.736\pm0.24$ & $0.609\pm0.30$ & $\underline{0.241\pm0.27}$ & $0.120\pm0.19$ & $\underline{0.030\pm0.09}$ \\
 & Support & $\underline{0.800\pm0.21}$ & $\underline{0.686\pm0.22}$ & $\underline{0.192\pm0.17}$ & $0.100\pm0.16$ & $\underline{0.023\pm0.07}$ \\
 & Overall & $\underline{0.763\pm0.23}$ & $\underline{0.641\pm0.27}$ & $\underline{0.221\pm0.24}$ & $0.111\pm0.18$ & $\underline{0.027\pm0.09}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $\underline{0.738\pm0.24}$ & $\underline{0.611\pm0.29}$ & $0.247\pm0.27$ & $0.110\pm0.18$ & $0.031\pm0.10$ \\
 & Support & $0.793\pm0.21$ & $0.676\pm0.21$ & $0.207\pm0.17$ & $0.094\pm0.16$ & $0.023\pm0.07$ \\
 & Overall & $0.761\pm0.23$ & $0.638\pm0.26$ & $0.230\pm0.24$ & $0.104\pm0.17$ & $0.028\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.736\pm0.24$ & $0.609\pm0.29$ & $0.254\pm0.27$ & $\underline{0.103\pm0.17}$ & $0.034\pm0.10$ \\
 & Support & $0.788\pm0.21$ & $0.663\pm0.22$ & $0.220\pm0.18$ & $\underline{0.092\pm0.16}$ & $0.025\pm0.08$ \\
 & Overall & $0.758\pm0.23$ & $0.632\pm0.27$ & $0.239\pm0.24$ & $\underline{0.098\pm0.16}$ & $0.030\pm0.09$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.730\pm0.24$ & $0.600\pm0.31$ & $0.314\pm0.29$ & $\underline{\mathbf{0.057\pm0.13}}$ & $0.030\pm0.10$ \\
 & Support & $0.803\pm0.18$ & $0.667\pm0.21$ & $0.256\pm0.19$ & $\underline{\mathbf{0.055\pm0.15}}$ & $0.022\pm0.06$ \\
 & Overall & $0.760\pm0.22$ & $0.628\pm0.27$ & $0.289\pm0.26$ & $\underline{\mathbf{0.056\pm0.14}}$ & $0.027\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.906\pm0.14$ & $0.828\pm0.19$ & $\underline{\mathbf{0.012\pm0.06}}$ & $0.154\pm0.19$ & $0.006\pm0.04$ \\
 & Support & $0.926\pm0.13$ & $0.877\pm0.19$ & $\underline{\mathbf{0.020\pm0.06}}$ & $0.095\pm0.18$ & $0.008\pm0.03$ \\
 & Overall & $0.914\pm0.14$ & $0.849\pm0.19$ & $\underline{\mathbf{0.015\pm0.06}}$ & $0.129\pm0.19$ & $0.007\pm0.04$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $\underline{0.915\pm0.14}$ & $0.840\pm0.20$ & $0.013\pm0.06$ & $0.141\pm0.19$ & $0.006\pm0.04$ \\
 & Support & $\underline{\mathbf{0.926\pm0.13}}$ & $\underline{\mathbf{0.884\pm0.18}}$ & $0.024\pm0.07$ & $0.085\pm0.17$ & $\underline{0.007\pm0.03}$ \\
 & Overall & $\underline{0.920\pm0.13}$ & $\underline{0.859\pm0.19}$ & $0.018\pm0.06$ & $0.118\pm0.19$ & $\underline{0.006\pm0.04}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.914\pm0.14$ & $\underline{0.843\pm0.20}$ & $0.026\pm0.09$ & $0.124\pm0.19$ & $\underline{0.006\pm0.04}$ \\
 & Support & $0.925\pm0.13$ & $0.876\pm0.19$ & $0.027\pm0.07$ & $0.089\pm0.18$ & $0.008\pm0.03$ \\
 & Overall & $0.919\pm0.13$ & $0.857\pm0.19$ & $0.027\pm0.08$ & $0.110\pm0.18$ & $0.007\pm0.04$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.918\pm0.13}}$ & $\underline{\mathbf{0.845\pm0.19}}$ & $\underline{0.039\pm0.11}$ & $0.111\pm0.17$ & $0.005\pm0.04$ \\
 & Support & $\underline{0.925\pm0.13}$ & $\underline{0.878\pm0.18}$ & $\underline{0.038\pm0.09}$ & $\underline{0.077\pm0.17}$ & $\underline{\mathbf{0.007\pm0.03}}$ \\
 & Overall & $\underline{\mathbf{0.921\pm0.13}}$ & $\underline{\mathbf{0.859\pm0.19}}$ & $\underline{0.039\pm0.10}$ & $0.097\pm0.17$ & $\underline{\mathbf{0.006\pm0.04}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.916\pm0.13$ & $0.841\pm0.19$ & $0.049\pm0.13$ & $0.104\pm0.17$ & $0.005\pm0.05$ \\
 & Support & $0.924\pm0.13$ & $0.870\pm0.18$ & $0.045\pm0.10$ & $0.077\pm0.17$ & $0.008\pm0.03$ \\
 & Overall & $0.919\pm0.13$ & $0.853\pm0.19$ & $0.048\pm0.12$ & $0.093\pm0.17$ & $0.006\pm0.04$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.913\pm0.13$ & $0.837\pm0.20$ & $0.058\pm0.13$ & $\underline{0.100\pm0.16}$ & $\underline{\mathbf{0.005\pm0.05}}$ \\
 & Support & $0.921\pm0.13$ & $0.858\pm0.19$ & $0.055\pm0.11$ & $0.078\pm0.16$ & $0.010\pm0.04$ \\
 & Overall & $0.916\pm0.13$ & $0.846\pm0.19$ & $0.057\pm0.13$ & $\underline{0.091\pm0.16}$ & $0.007\pm0.04$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.619\pm0.24$ & $0.408\pm0.31$ & $0.481\pm0.30$ & $\underline{\mathbf{0.036\pm0.11}}$ & $0.075\pm0.16$ \\
 & Support & $0.823\pm0.22$ & $0.611\pm0.29$ & $0.296\pm0.29$ & $\underline{0.067\pm0.16}$ & $0.026\pm0.09$ \\
 & Overall & $0.715\pm0.25$ & $0.503\pm0.32$ & $0.394\pm0.31$ & $\underline{\mathbf{0.051\pm0.14}}$ & $0.052\pm0.13$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.807\pm0.22$ & $0.658\pm0.26$ & $\underline{\mathbf{0.064\pm0.14}}$ & $0.270\pm0.27$ & $\underline{\mathbf{0.008\pm0.05}}$ \\
 & Support & $0.844\pm0.24$ & $0.734\pm0.33$ & $\underline{\mathbf{0.104\pm0.23}}$ & $0.134\pm0.26$ & $0.028\pm0.12$ \\
 & Overall & $0.824\pm0.23$ & $0.694\pm0.30$ & $\underline{\mathbf{0.083\pm0.19}}$ & $0.206\pm0.27$ & $0.017\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $\underline{\mathbf{0.861\pm0.17}}$ & $\underline{\mathbf{0.716\pm0.24}}$ & $0.105\pm0.18$ & $0.170\pm0.23$ & $0.008\pm0.05$ \\
 & Support & $\underline{0.872\pm0.21}$ & $\underline{\mathbf{0.745\pm0.31}}$ & $0.146\pm0.25$ & $0.082\pm0.20$ & $0.026\pm0.12$ \\
 & Overall & $\underline{\mathbf{0.866\pm0.19}}$ & $\underline{\mathbf{0.730\pm0.27}}$ & $0.124\pm0.22$ & $0.129\pm0.22$ & $0.017\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.858\pm0.18$ & $0.697\pm0.26$ & $0.170\pm0.22$ & $0.117\pm0.20$ & $0.015\pm0.07$ \\
 & Support & $0.854\pm0.21$ & $0.695\pm0.31$ & $0.210\pm0.28$ & $0.076\pm0.19$ & $\underline{0.018\pm0.08}$ \\
 & Overall & $0.856\pm0.19$ & $0.696\pm0.28$ & $0.189\pm0.25$ & $0.098\pm0.20$ & $\underline{0.016\pm0.07}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{0.853\pm0.18}$ & $\underline{0.690\pm0.25}$ & $\underline{0.216\pm0.21}$ & $0.077\pm0.17$ & $\underline{0.017\pm0.07}$ \\
 & Support & $0.868\pm0.20$ & $0.712\pm0.29$ & $\underline{0.202\pm0.26}$ & $0.072\pm0.18$ & $0.014\pm0.07$ \\
 & Overall & $\underline{0.860\pm0.19}$ & $\underline{0.700\pm0.27}$ & $\underline{0.209\pm0.24}$ & $0.075\pm0.18$ & $0.015\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.836\pm0.19$ & $0.676\pm0.26$ & $0.241\pm0.22$ & $0.064\pm0.15$ & $0.018\pm0.08$ \\
 & Support & $0.870\pm0.20$ & $0.712\pm0.28$ & $0.206\pm0.26$ & $0.070\pm0.18$ & $0.011\pm0.07$ \\
 & Overall & $0.852\pm0.19$ & $0.693\pm0.27$ & $0.225\pm0.24$ & $0.067\pm0.16$ & $0.015\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.824\pm0.19$ & $0.672\pm0.26$ & $0.255\pm0.23$ & $\underline{0.055\pm0.13}$ & $0.017\pm0.08$ \\
 & Support & $\underline{\mathbf{0.875\pm0.20}}$ & $\underline{0.719\pm0.28}$ & $0.209\pm0.26$ & $\underline{\mathbf{0.062\pm0.17}}$ & $\underline{\mathbf{0.010\pm0.06}}$ \\
 & Overall & $0.848\pm0.20$ & $0.694\pm0.27$ & $0.234\pm0.25$ & $\underline{0.058\pm0.15}$ & $\underline{\mathbf{0.014\pm0.07}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.710\pm0.22$ & $0.492\pm0.33$ & $0.445\pm0.30$ & $\underline{\mathbf{0.025\pm0.09}}$ & $0.038\pm0.12$ \\
 & Support & $0.820\pm0.21$ & $0.595\pm0.30$ & $0.342\pm0.31$ & $\underline{0.041\pm0.13}$ & $0.022\pm0.09$ \\
 & Overall & $0.762\pm0.22$ & $0.540\pm0.32$ & $0.397\pm0.31$ & $\underline{\mathbf{0.033\pm0.11}}$ & $0.030\pm0.11$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $\underline{\mathbf{0.844\pm0.19}}$ & $\underline{\mathbf{0.687\pm0.26}}$ & $\underline{\mathbf{0.100\pm0.16}}$ & $0.209\pm0.25$ & $\underline{\mathbf{0.004\pm0.04}}$ \\
 & Support & $\underline{\mathbf{0.895\pm0.21}}$ & $\underline{\mathbf{0.783\pm0.31}}$ & $\underline{\mathbf{0.103\pm0.23}}$ & $0.106\pm0.24$ & $\underline{\mathbf{0.008\pm0.06}}$ \\
 & Overall & $\underline{\mathbf{0.868\pm0.20}}$ & $\underline{\mathbf{0.732\pm0.29}}$ & $\underline{\mathbf{0.101\pm0.20}}$ & $0.161\pm0.25$ & $\underline{\mathbf{0.006\pm0.05}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.818\pm0.21$ & $0.646\pm0.27$ & $0.236\pm0.24$ & $0.103\pm0.20$ & $0.015\pm0.07$ \\
 & Support & $0.878\pm0.21$ & $0.717\pm0.31$ & $0.201\pm0.29$ & $0.067\pm0.18$ & $0.015\pm0.08$ \\
 & Overall & $0.846\pm0.21$ & $0.679\pm0.29$ & $0.219\pm0.27$ & $0.086\pm0.19$ & $0.015\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.785\pm0.22$ & $0.603\pm0.31$ & $0.299\pm0.27$ & $0.071\pm0.16$ & $0.027\pm0.10$ \\
 & Support & $0.870\pm0.21$ & $0.686\pm0.31$ & $0.239\pm0.30$ & $0.057\pm0.15$ & $0.018\pm0.09$ \\
 & Overall & $0.825\pm0.22$ & $0.642\pm0.31$ & $0.271\pm0.29$ & $0.065\pm0.16$ & $0.023\pm0.09$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{0.772\pm0.22}$ & $\underline{0.589\pm0.31}$ & $\underline{0.330\pm0.27}$ & $0.052\pm0.14$ & $\underline{0.028\pm0.11}$ \\
 & Support & $\underline{0.870\pm0.21}$ & $\underline{0.685\pm0.31}$ & $\underline{0.252\pm0.30}$ & $0.045\pm0.13$ & $0.019\pm0.09$ \\
 & Overall & $\underline{0.818\pm0.22}$ & $\underline{0.634\pm0.31}$ & $\underline{0.293\pm0.29}$ & $0.049\pm0.14$ & $0.024\pm0.10$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.766\pm0.22$ & $0.580\pm0.31$ & $0.345\pm0.27$ & $0.047\pm0.13$ & $0.029\pm0.11$ \\
 & Support & $0.869\pm0.21$ & $0.684\pm0.31$ & $0.259\pm0.30$ & $0.039\pm0.13$ & $0.018\pm0.09$ \\
 & Overall & $0.814\pm0.22$ & $0.629\pm0.31$ & $0.304\pm0.29$ & $0.043\pm0.13$ & $0.024\pm0.10$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.760\pm0.22$ & $0.568\pm0.31$ & $0.360\pm0.28$ & $\underline{0.044\pm0.13}$ & $0.029\pm0.11$ \\
 & Support & $0.869\pm0.20$ & $0.679\pm0.30$ & $0.266\pm0.30$ & $\underline{\mathbf{0.038\pm0.13}}$ & $\underline{0.017\pm0.08}$ \\
 & Overall & $0.811\pm0.22$ & $0.620\pm0.31$ & $0.316\pm0.29$ & $\underline{0.041\pm0.13}$ & $\underline{0.023\pm0.10}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.780\pm0.20$ & $0.566\pm0.30$ & $0.387\pm0.28$ & $\underline{\mathbf{0.027\pm0.09}}$ & $0.020\pm0.09$ \\
 & Support & $0.881\pm0.20$ & $0.705\pm0.31$ & $0.242\pm0.31$ & $\underline{\mathbf{0.038\pm0.11}}$ & $0.015\pm0.08$ \\
 & Overall & $0.828\pm0.20$ & $0.631\pm0.31$ & $0.319\pm0.30$ & $\underline{\mathbf{0.032\pm0.10}}$ & $0.018\pm0.08$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.932\pm0.12$ & $0.832\pm0.21$ & $0.025\pm0.10$ & $0.136\pm0.20$ & $0.007\pm0.05$ \\
 & Support & $0.903\pm0.25$ & $0.836\pm0.30$ & $\underline{\mathbf{0.024\pm0.12}}$ & $0.125\pm0.27$ & $0.014\pm0.09$ \\
 & Overall & $0.918\pm0.19$ & $0.834\pm0.26$ & $\underline{\mathbf{0.025\pm0.11}}$ & $0.131\pm0.24$ & $0.010\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.929\pm0.12$ & $0.823\pm0.21$ & $\underline{\mathbf{0.023\pm0.09}}$ & $0.148\pm0.20$ & $\underline{0.006\pm0.05}$ \\
 & Support & $0.917\pm0.22$ & $0.850\pm0.29$ & $0.046\pm0.19$ & $0.093\pm0.24$ & $0.011\pm0.07$ \\
 & Overall & $0.923\pm0.17$ & $0.835\pm0.25$ & $0.034\pm0.14$ & $0.122\pm0.22$ & $0.008\pm0.06$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.945\pm0.09}$ & $\underline{0.844\pm0.20}$ & $0.032\pm0.10$ & $0.118\pm0.19$ & $\underline{0.006\pm0.05}$ \\
 & Support & $\underline{0.921\pm0.21}$ & $\underline{\mathbf{0.852\pm0.29}}$ & $0.066\pm0.22$ & $0.072\pm0.21$ & $\underline{0.009\pm0.07}$ \\
 & Overall & $\underline{0.934\pm0.16}$ & $\underline{0.848\pm0.25}$ & $0.048\pm0.17$ & $0.097\pm0.20$ & $\underline{0.008\pm0.06}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.954\pm0.08}}$ & $\underline{\mathbf{0.856\pm0.19}}$ & $\underline{0.050\pm0.12}$ & $0.089\pm0.16$ & $0.005\pm0.04$ \\
 & Support & $0.930\pm0.19$ & $\underline{0.851\pm0.29}$ & $\underline{0.068\pm0.22}$ & $0.071\pm0.20$ & $0.010\pm0.07$ \\
 & Overall & $\underline{\mathbf{0.943\pm0.15}}$ & $\underline{\mathbf{0.854\pm0.24}}$ & $\underline{0.059\pm0.18}$ & $0.080\pm0.18$ & $0.007\pm0.05$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.952\pm0.09$ & $0.852\pm0.19$ & $0.066\pm0.13$ & $0.077\pm0.15$ & $\underline{\mathbf{0.005\pm0.04}}$ \\
 & Support & $\underline{\mathbf{0.932\pm0.19}}$ & $0.848\pm0.29$ & $0.073\pm0.22$ & $0.071\pm0.20$ & $0.008\pm0.06$ \\
 & Overall & $0.943\pm0.14$ & $0.850\pm0.24$ & $0.070\pm0.18$ & $0.074\pm0.18$ & $0.006\pm0.05$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.949\pm0.09$ & $0.844\pm0.19$ & $0.080\pm0.15$ & $\underline{0.071\pm0.15}$ & $\underline{\mathbf{0.005\pm0.04}}$ \\
 & Support & $0.931\pm0.19$ & $0.846\pm0.28$ & $0.083\pm0.23$ & $\underline{0.064\pm0.18}$ & $\underline{\mathbf{0.007\pm0.05}}$ \\
 & Overall & $0.941\pm0.14$ & $0.845\pm0.24$ & $0.081\pm0.19$ & $\underline{0.068\pm0.17}$ & $\underline{\mathbf{0.006\pm0.04}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.485\pm0.40$ & $0.317\pm0.32$ & $0.128\pm0.25$ & $0.513\pm0.31$ & $0.043\pm0.09$ \\
 & Support & $0.338\pm0.30$ & $0.259\pm0.29$ & $0.089\pm0.13$ & $\underline{\mathbf{0.381\pm0.12}}$ & $0.271\pm0.15$ \\
 & Overall & $0.441\pm0.38$ & $0.299\pm0.31$ & $0.116\pm0.22$ & $0.473\pm0.27$ & $0.111\pm0.15$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.567\pm0.34$ & $0.444\pm0.31$ & $\underline{\mathbf{0.021\pm0.08}}$ & $0.535\pm0.30$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.421\pm0.32$ & $\underline{0.321\pm0.25}$ & $0.094\pm0.14$ & $0.585\pm0.23$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.523\pm0.34$ & $0.407\pm0.30$ & $\underline{\mathbf{0.043\pm0.11}}$ & $0.550\pm0.28$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.596\pm0.36$ & $0.492\pm0.36$ & $0.036\pm0.13$ & $0.472\pm0.34$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.475\pm0.30$ & $0.306\pm0.24$ & $\underline{\mathbf{0.083\pm0.13}}$ & $0.610\pm0.20$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.560\pm0.34$ & $0.437\pm0.34$ & $0.050\pm0.13$ & $0.513\pm0.31$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.655\pm0.38}$ & $\underline{0.576\pm0.40}$ & $0.068\pm0.19$ & $\underline{0.356\pm0.36}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $\underline{0.494\pm0.30}$ & $0.320\pm0.25$ & $0.111\pm0.16$ & $0.569\pm0.22$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{0.607\pm0.36}$ & $\underline{0.499\pm0.38}$ & $0.081\pm0.18$ & $\underline{0.420\pm0.34}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.672\pm0.38}}$ & $0.589\pm0.39$ & $0.071\pm0.20$ & $0.340\pm0.36$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.518\pm0.26$ & $0.321\pm0.23$ & $\underline{0.183\pm0.20}$ & $0.496\pm0.14$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.626\pm0.36$ & $0.508\pm0.37$ & $\underline{0.105\pm0.21}$ & $0.387\pm0.31$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.669\pm0.38$ & $\underline{\mathbf{0.601\pm0.40}}$ & $0.066\pm0.18$ & $\underline{\mathbf{0.333\pm0.36}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.532\pm0.23$ & $0.345\pm0.20$ & $0.206\pm0.20$ & $0.449\pm0.08$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.628\pm0.35$ & $\underline{\mathbf{0.524\pm0.37}}$ & $0.108\pm0.20$ & $0.368\pm0.31$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.670\pm0.38$ & $0.595\pm0.39$ & $\underline{0.062\pm0.17}$ & $0.343\pm0.36$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $\underline{\mathbf{0.541\pm0.21}}$ & $\underline{\mathbf{0.356\pm0.19}}$ & $0.222\pm0.19$ & $\underline{0.421\pm0.08}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{\mathbf{0.631\pm0.34}}$ & $0.523\pm0.36$ & $0.110\pm0.19$ & $\underline{\mathbf{0.367\pm0.30}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.579\pm0.38$ & $0.503\pm0.39$ & $0.157\pm0.26$ & $\underline{0.287\pm0.30}$ & $0.054\pm0.10$ \\
 & Support & $0.473\pm0.25$ & $0.371\pm0.27$ & $0.121\pm0.13$ & $\underline{0.413\pm0.22}$ & $0.095\pm0.18$ \\
 & Overall & $0.547\pm0.35$ & $0.463\pm0.36$ & $0.146\pm0.23$ & $\underline{0.324\pm0.28}$ & $0.066\pm0.13$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.567\pm0.42$ & $0.507\pm0.41$ & $\underline{\mathbf{0.053\pm0.14}}$ & $0.440\pm0.37$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $\underline{\mathbf{0.534\pm0.30}}$ & $\underline{\mathbf{0.419\pm0.26}}$ & $\underline{\mathbf{0.111\pm0.18}}$ & $0.470\pm0.20$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{0.557\pm0.39}$ & $0.481\pm0.38$ & $\underline{\mathbf{0.070\pm0.15}}$ & $0.449\pm0.33$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.581\pm0.41$ & $\underline{0.537\pm0.41}$ & $0.089\pm0.21$ & $0.358\pm0.35$ & $0.016\pm0.07$ \\
 & Support & $0.489\pm0.30$ & $0.403\pm0.26$ & $\underline{\mathbf{0.111\pm0.17}}$ & $0.486\pm0.31$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.553\pm0.38$ & $\underline{0.497\pm0.38}$ & $0.095\pm0.19$ & $0.396\pm0.35$ & $0.011\pm0.06$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.586\pm0.40}$ & $0.530\pm0.41$ & $0.119\pm0.23$ & $0.312\pm0.33$ & $0.039\pm0.10$ \\
 & Support & $0.478\pm0.28$ & $0.367\pm0.25$ & $0.117\pm0.17$ & $0.517\pm0.28$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.554\pm0.37$ & $0.481\pm0.38$ & $0.118\pm0.22$ & $0.373\pm0.33$ & $0.027\pm0.09$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.599\pm0.40$ & $0.542\pm0.42$ & $\underline{0.121\pm0.23}$ & $0.290\pm0.33$ & $0.047\pm0.12$ \\
 & Support & $0.510\pm0.25$ & $0.379\pm0.25$ & $\underline{0.150\pm0.19}$ & $0.471\pm0.25$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.572\pm0.36$ & $0.493\pm0.39$ & $\underline{0.130\pm0.22}$ & $0.344\pm0.32$ & $0.033\pm0.10$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.602\pm0.40$ & $0.556\pm0.41$ & $0.128\pm0.23$ & $0.269\pm0.32$ & $\underline{0.046\pm0.11}$ \\
 & Support & $0.518\pm0.25$ & $\underline{0.402\pm0.26}$ & $0.206\pm0.20$ & $0.393\pm0.21$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.577\pm0.36$ & $0.510\pm0.38$ & $0.151\pm0.22$ & $0.306\pm0.29$ & $\underline{0.033\pm0.10}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $\underline{\mathbf{0.612\pm0.39}}$ & $\underline{\mathbf{0.560\pm0.41}}$ & $0.137\pm0.23$ & $\underline{\mathbf{0.256\pm0.30}}$ & $\underline{0.046\pm0.11}$ \\
 & Support & $\underline{0.522\pm0.24}$ & $\underline{0.402\pm0.26}$ & $0.211\pm0.19$ & $\underline{\mathbf{0.387\pm0.20}}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{\mathbf{0.585\pm0.36}}$ & $\underline{\mathbf{0.512\pm0.38}}$ & $0.159\pm0.22$ & $\underline{\mathbf{0.296\pm0.28}}$ & $\underline{0.033\pm0.10}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.705\pm0.38$ & $0.683\pm0.39$ & $0.183\pm0.29$ & $\underline{\mathbf{0.125\pm0.23}}$ & $0.009\pm0.04$ \\
 & Support & $0.782\pm0.19$ & $0.625\pm0.19$ & $0.218\pm0.19$ & $\underline{\mathbf{0.118\pm0.12}}$ & $0.038\pm0.13$ \\
 & Overall & $0.728\pm0.33$ & $0.666\pm0.34$ & $0.193\pm0.26$ & $\underline{\mathbf{0.123\pm0.20}}$ & $0.017\pm0.08$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.771\pm0.23$ & $0.626\pm0.31$ & $0.050\pm0.18$ & $0.324\pm0.30$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.783\pm0.15$ & $0.669\pm0.17$ & $0.006\pm0.03$ & $0.325\pm0.17$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.775\pm0.20$ & $0.639\pm0.28$ & $0.037\pm0.16$ & $0.324\pm0.27$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $\underline{0.798\pm0.22}$ & $\underline{0.684\pm0.30}$ & $0.054\pm0.19$ & $0.262\pm0.29$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.809\pm0.12$ & $0.686\pm0.16$ & $\underline{\mathbf{0.000\pm0.00}}$ & $0.314\pm0.16$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{0.801\pm0.20}$ & $0.685\pm0.27$ & $0.037\pm0.16$ & $0.278\pm0.26$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.788\pm0.23$ & $0.682\pm0.30$ & $\underline{0.046\pm0.17}$ & $0.271\pm0.28$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $\underline{0.811\pm0.13}$ & $\underline{0.707\pm0.15}$ & $\underline{\mathbf{0.000\pm0.00}}$ & $0.293\pm0.15$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.795\pm0.21$ & $\underline{0.690\pm0.26}$ & $\underline{\mathbf{0.033\pm0.15}}$ & $0.278\pm0.25$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.798\pm0.23$ & $0.717\pm0.30$ & $\underline{\mathbf{0.039\pm0.15}}$ & $0.244\pm0.28$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $\underline{\mathbf{0.838\pm0.13}}$ & $\underline{\mathbf{0.737\pm0.20}}$ & $\underline{0.028\pm0.06}$ & $\underline{0.235\pm0.18}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.810\pm0.21$ & $0.723\pm0.27$ & $\underline{0.036\pm0.13}$ & $0.241\pm0.26$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.800\pm0.23$ & $0.721\pm0.29$ & $\underline{\mathbf{0.039\pm0.15}}$ & $0.239\pm0.27$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.831\pm0.13$ & $0.730\pm0.21$ & $\underline{0.028\pm0.06}$ & $0.242\pm0.19$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $0.809\pm0.21$ & $0.724\pm0.27$ & $\underline{0.036\pm0.13}$ & $0.240\pm0.25$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $\underline{\mathbf{0.804\pm0.23}}$ & $\underline{\mathbf{0.729\pm0.29}}$ & $\underline{\mathbf{0.039\pm0.15}}$ & $\underline{0.232\pm0.28}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Support & $0.828\pm0.14$ & $0.730\pm0.21$ & $\underline{0.028\pm0.06}$ & $0.242\pm0.19$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
 & Overall & $\underline{\mathbf{0.811\pm0.20}}$ & $\underline{\mathbf{0.729\pm0.26}}$ & $\underline{0.036\pm0.13}$ & $\underline{0.235\pm0.25}$ & $\underline{\mathbf{0.000\pm0.00}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.590\pm0.27$ & $0.411\pm0.30$ & $0.416\pm0.30$ & $\underline{0.107\pm0.19}$ & $0.066\pm0.16$ \\
 & Support & $0.766\pm0.26$ & $0.591\pm0.33$ & $0.296\pm0.31$ & $0.071\pm0.18$ & $0.042\pm0.13$ \\
 & Overall & $0.673\pm0.28$ & $0.497\pm0.33$ & $0.359\pm0.31$ & $0.090\pm0.19$ & $0.055\pm0.14$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.734\pm0.29$ & $0.599\pm0.31$ & $\underline{\mathbf{0.104\pm0.20}}$ & $0.261\pm0.28$ & $0.036\pm0.12$ \\
 & Support & $0.775\pm0.31$ & $0.658\pm0.36$ & $\underline{\mathbf{0.147\pm0.28}}$ & $0.146\pm0.27$ & $0.049\pm0.15$ \\
 & Overall & $0.753\pm0.30$ & $0.627\pm0.33$ & $\underline{\mathbf{0.124\pm0.24}}$ & $0.207\pm0.28$ & $0.043\pm0.14$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.793\pm0.26$ & $\underline{\mathbf{0.656\pm0.31}}$ & $0.149\pm0.24$ & $0.170\pm0.24$ & $\underline{0.024\pm0.09}$ \\
 & Support & $\underline{\mathbf{0.820\pm0.28}}$ & $\underline{\mathbf{0.701\pm0.33}}$ & $0.198\pm0.30$ & $0.074\pm0.19$ & $0.027\pm0.11$ \\
 & Overall & $\underline{\mathbf{0.806\pm0.27}}$ & $\underline{\mathbf{0.677\pm0.32}}$ & $0.173\pm0.27$ & $0.125\pm0.23$ & $\underline{0.026\pm0.10}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.802\pm0.25}$ & $0.655\pm0.31$ & $0.197\pm0.27$ & $0.118\pm0.20$ & $0.030\pm0.11$ \\
 & Support & $0.806\pm0.28$ & $0.658\pm0.34$ & $0.272\pm0.32$ & $\underline{0.048\pm0.15}$ & $\underline{0.022\pm0.09}$ \\
 & Overall & $0.804\pm0.26$ & $0.657\pm0.32$ & $0.232\pm0.30$ & $\underline{0.085\pm0.18}$ & $0.027\pm0.10$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.810\pm0.23}}$ & $\underline{0.650\pm0.30}$ & $\underline{0.236\pm0.27}$ & $0.089\pm0.18$ & $0.025\pm0.10$ \\
 & Support & $\underline{0.800\pm0.27}$ & $\underline{0.641\pm0.33}$ & $\underline{0.301\pm0.32}$ & $0.041\pm0.14$ & $0.017\pm0.08$ \\
 & Overall & $\underline{0.806\pm0.25}$ & $\underline{0.646\pm0.32}$ & $\underline{0.267\pm0.30}$ & $0.066\pm0.17$ & $0.021\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.809\pm0.23$ & $0.645\pm0.30$ & $0.253\pm0.28$ & $0.080\pm0.17$ & $0.022\pm0.09$ \\
 & Support & $0.792\pm0.27$ & $0.623\pm0.33$ & $0.321\pm0.32$ & $0.039\pm0.14$ & $\underline{\mathbf{0.017\pm0.08}}$ \\
 & Overall & $0.801\pm0.25$ & $0.634\pm0.31$ & $0.285\pm0.30$ & $0.060\pm0.16$ & $0.020\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.806\pm0.22$ & $0.638\pm0.30$ & $0.269\pm0.28$ & $\underline{\mathbf{0.073\pm0.17}}$ & $\underline{\mathbf{0.020\pm0.09}}$ \\
 & Support & $0.784\pm0.27$ & $0.608\pm0.33$ & $0.337\pm0.33$ & $\underline{\mathbf{0.038\pm0.13}}$ & $0.018\pm0.08$ \\
 & Overall & $0.796\pm0.25$ & $0.624\pm0.31$ & $0.301\pm0.30$ & $\underline{\mathbf{0.056\pm0.15}}$ & $\underline{\mathbf{0.019\pm0.09}}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.740\pm0.22$ & $0.538\pm0.30$ & $0.413\pm0.29$ & $\underline{\mathbf{0.028\pm0.10}}$ & $0.021\pm0.09$ \\
 & Support & $0.757\pm0.27$ & $0.548\pm0.32$ & $0.408\pm0.32$ & $\underline{\mathbf{0.025\pm0.10}}$ & $0.018\pm0.08$ \\
 & Overall & $0.748\pm0.24$ & $0.543\pm0.31$ & $0.411\pm0.31$ & $\underline{\mathbf{0.027\pm0.10}}$ & $0.020\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $\underline{\mathbf{0.797\pm0.25}}$ & $\underline{\mathbf{0.649\pm0.31}}$ & $\underline{\mathbf{0.196\pm0.27}}$ & $0.137\pm0.22$ & $0.018\pm0.08$ \\
 & Support & $\underline{\mathbf{0.861\pm0.27}}$ & $\underline{\mathbf{0.760\pm0.32}}$ & $\underline{\mathbf{0.152\pm0.29}}$ & $0.062\pm0.17$ & $0.026\pm0.10$ \\
 & Overall & $\underline{\mathbf{0.827\pm0.26}}$ & $\underline{\mathbf{0.702\pm0.32}}$ & $\underline{\mathbf{0.175\pm0.28}}$ & $0.101\pm0.21$ & $0.022\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.792\pm0.23$ & $0.611\pm0.30$ & $0.310\pm0.29$ & $0.064\pm0.15$ & $0.015\pm0.08$ \\
 & Support & $0.842\pm0.26$ & $0.695\pm0.32$ & $0.252\pm0.31$ & $0.036\pm0.12$ & $0.017\pm0.08$ \\
 & Overall & $0.816\pm0.25$ & $0.651\pm0.31$ & $0.282\pm0.30$ & $0.051\pm0.14$ & $0.016\pm0.08$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.779\pm0.22$ & $0.594\pm0.30$ & $0.344\pm0.30$ & $0.049\pm0.13$ & $\underline{\mathbf{0.014\pm0.07}}$ \\
 & Support & $0.830\pm0.26$ & $0.670\pm0.32$ & $0.281\pm0.32$ & $0.033\pm0.12$ & $\underline{0.016\pm0.08}$ \\
 & Overall & $0.804\pm0.24$ & $0.630\pm0.31$ & $0.314\pm0.31$ & $0.041\pm0.13$ & $\underline{\mathbf{0.015\pm0.07}}$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{0.779\pm0.21}$ & $\underline{0.588\pm0.30}$ & $\underline{0.361\pm0.29}$ & $0.036\pm0.11$ & $0.015\pm0.08$ \\
 & Support & $\underline{0.819\pm0.26}$ & $\underline{0.645\pm0.31}$ & $\underline{0.311\pm0.31}$ & $0.028\pm0.11$ & $\underline{\mathbf{0.016\pm0.07}}$ \\
 & Overall & $\underline{0.798\pm0.24}$ & $\underline{0.615\pm0.31}$ & $\underline{0.338\pm0.30}$ & $0.032\pm0.11$ & $\underline{0.016\pm0.08}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.776\pm0.21$ & $0.584\pm0.29$ & $0.368\pm0.29$ & $0.032\pm0.10$ & $\underline{0.015\pm0.08}$ \\
 & Support & $0.808\pm0.26$ & $0.627\pm0.31$ & $0.330\pm0.32$ & $\underline{0.026\pm0.10}$ & $0.017\pm0.08$ \\
 & Overall & $0.791\pm0.24$ & $0.604\pm0.30$ & $0.350\pm0.30$ & $\underline{0.030\pm0.10}$ & $0.016\pm0.08$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.772\pm0.21$ & $0.579\pm0.30$ & $0.373\pm0.29$ & $\underline{0.032\pm0.11}$ & $0.016\pm0.08$ \\
 & Support & $0.798\pm0.26$ & $0.613\pm0.31$ & $0.341\pm0.32$ & $0.027\pm0.10$ & $0.018\pm0.08$ \\
 & Overall & $0.784\pm0.24$ & $0.595\pm0.30$ & $0.358\pm0.30$ & $0.030\pm0.10$ & $0.017\pm0.08$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.787\pm0.20$ & $0.581\pm0.30$ & $0.381\pm0.30$ & $\underline{\mathbf{0.025\pm0.09}}$ & $0.013\pm0.07$ \\
 & Support & $0.843\pm0.26$ & $0.680\pm0.33$ & $0.285\pm0.32$ & $\underline{\mathbf{0.021\pm0.10}}$ & $\underline{\mathbf{0.014\pm0.07}}$ \\
 & Overall & $0.814\pm0.23$ & $0.628\pm0.32$ & $0.335\pm0.32$ & $\underline{\mathbf{0.023\pm0.10}}$ & $\underline{\mathbf{0.014\pm0.07}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.918\pm0.17$ & $0.835\pm0.24$ & $\underline{\mathbf{0.038\pm0.13}}$ & $0.114\pm0.21$ & $0.014\pm0.07$ \\
 & Support & $0.871\pm0.29$ & $0.813\pm0.32$ & $\underline{\mathbf{0.040\pm0.17}}$ & $0.121\pm0.27$ & $0.026\pm0.12$ \\
 & Overall & $0.896\pm0.23$ & $0.824\pm0.28$ & $\underline{\mathbf{0.039\pm0.15}}$ & $0.117\pm0.24$ & $0.020\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.922\pm0.16$ & $0.839\pm0.24$ & $0.041\pm0.14$ & $0.107\pm0.20$ & $\underline{0.013\pm0.07}$ \\
 & Support & $0.887\pm0.27$ & $0.831\pm0.31$ & $0.057\pm0.21$ & $0.089\pm0.23$ & $0.024\pm0.11$ \\
 & Overall & $0.906\pm0.22$ & $0.835\pm0.27$ & $0.049\pm0.17$ & $0.098\pm0.22$ & $0.018\pm0.09$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.932\pm0.15}$ & $\underline{\mathbf{0.850\pm0.23}}$ & $0.049\pm0.15$ & $0.088\pm0.18$ & $0.013\pm0.07$ \\
 & Support & $\underline{0.894\pm0.26}$ & $\underline{\mathbf{0.839\pm0.31}}$ & $0.076\pm0.24$ & $0.067\pm0.20$ & $0.018\pm0.10$ \\
 & Overall & $\underline{0.914\pm0.21}$ & $\underline{\mathbf{0.845\pm0.27}}$ & $0.062\pm0.20$ & $0.078\pm0.19$ & $0.016\pm0.08$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $\underline{\mathbf{0.936\pm0.14}}$ & $\underline{0.850\pm0.23}$ & $\underline{0.068\pm0.17}$ & $0.070\pm0.16$ & $\underline{\mathbf{0.012\pm0.06}}$ \\
 & Support & $\underline{\mathbf{0.897\pm0.26}}$ & $\underline{0.838\pm0.30}$ & $\underline{0.100\pm0.27}$ & $0.044\pm0.15$ & $\underline{0.018\pm0.09}$ \\
 & Overall & $\underline{\mathbf{0.918\pm0.21}}$ & $\underline{0.844\pm0.26}$ & $\underline{0.083\pm0.22}$ & $0.058\pm0.16$ & $\underline{0.015\pm0.08}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.935\pm0.14$ & $0.843\pm0.23$ & $0.081\pm0.18$ & $0.063\pm0.15$ & $0.012\pm0.06$ \\
 & Support & $0.896\pm0.26$ & $0.830\pm0.30$ & $0.109\pm0.28$ & $\underline{0.043\pm0.14}$ & $0.018\pm0.09$ \\
 & Overall & $0.916\pm0.20$ & $0.837\pm0.26$ & $0.094\pm0.23$ & $0.054\pm0.15$ & $0.015\pm0.07$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $0.932\pm0.14$ & $0.830\pm0.23$ & $0.096\pm0.19$ & $\underline{0.061\pm0.15}$ & $0.013\pm0.06$ \\
 & Support & $0.892\pm0.26$ & $0.816\pm0.30$ & $0.121\pm0.28$ & $0.044\pm0.14$ & $0.019\pm0.09$ \\
 & Overall & $0.913\pm0.20$ & $0.824\pm0.27$ & $0.107\pm0.24$ & $\underline{0.053\pm0.15}$ & $0.016\pm0.08$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.457\pm0.30$ & $0.322\pm0.28$ & $0.315\pm0.29$ & $\underline{\mathbf{0.202\pm0.26}}$ & $0.161\pm0.24$ \\
 & Support & $0.617\pm0.33$ & $0.453\pm0.36$ & $0.300\pm0.36$ & $\underline{0.139\pm0.26}$ & $0.108\pm0.24$ \\
 & Overall & $0.530\pm0.33$ & $0.382\pm0.33$ & $0.308\pm0.33$ & $\underline{0.173\pm0.26}$ & $0.137\pm0.24$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.590\pm0.31$ & $0.464\pm0.31$ & $\underline{\mathbf{0.059\pm0.15}}$ & $0.452\pm0.32$ & $0.024\pm0.09$ \\
 & Support & $0.636\pm0.38$ & $0.519\pm0.40$ & $\underline{\mathbf{0.065\pm0.20}}$ & $0.340\pm0.39$ & $0.075\pm0.22$ \\
 & Overall & $0.611\pm0.35$ & $0.489\pm0.35$ & $\underline{\mathbf{0.062\pm0.18}}$ & $0.401\pm0.36$ & $0.047\pm0.16$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.647\pm0.30$ & $0.507\pm0.31$ & $0.076\pm0.18$ & $0.397\pm0.31$ & $\underline{\mathbf{0.019\pm0.08}}$ \\
 & Support & $0.730\pm0.34$ & $\underline{\mathbf{0.603\pm0.39}}$ & $0.132\pm0.28$ & $0.215\pm0.34$ & $\underline{0.050\pm0.18}$ \\
 & Overall & $0.685\pm0.32$ & $0.551\pm0.35$ & $0.102\pm0.23$ & $0.314\pm0.34$ & $\underline{0.033\pm0.14}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.673\pm0.29}$ & $\underline{0.525\pm0.31}$ & $0.129\pm0.22$ & $0.325\pm0.31$ & $0.020\pm0.08$ \\
 & Support & $\underline{0.731\pm0.33}$ & $0.584\pm0.38$ & $0.211\pm0.33$ & $0.153\pm0.29$ & $0.051\pm0.18$ \\
 & Overall & $\underline{0.699\pm0.31}$ & $\underline{0.552\pm0.35}$ & $0.167\pm0.28$ & $0.247\pm0.31$ & $0.035\pm0.14$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.702\pm0.28$ & $0.554\pm0.30$ & $\underline{0.166\pm0.23}$ & $0.258\pm0.29$ & $\underline{0.023\pm0.09}$ \\
 & Support & $\underline{\mathbf{0.748\pm0.32}}$ & $\underline{0.594\pm0.38}$ & $\underline{0.249\pm0.35}$ & $0.115\pm0.25$ & $0.042\pm0.16$ \\
 & Overall & $0.723\pm0.30$ & $\underline{\mathbf{0.572\pm0.34}}$ & $\underline{0.204\pm0.30}$ & $0.192\pm0.28$ & $\underline{\mathbf{0.032\pm0.13}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.707\pm0.28$ & $\underline{\mathbf{0.559\pm0.30}}$ & $0.182\pm0.24$ & $0.234\pm0.28$ & $0.025\pm0.09$ \\
 & Support & $0.748\pm0.32$ & $0.586\pm0.38$ & $0.266\pm0.35$ & $0.107\pm0.24$ & $\underline{\mathbf{0.041\pm0.15}}$ \\
 & Overall & $\underline{\mathbf{0.725\pm0.30}}$ & $0.572\pm0.34$ & $0.220\pm0.30$ & $0.176\pm0.27$ & $0.032\pm0.13$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $\underline{\mathbf{0.708\pm0.27}}$ & $0.559\pm0.30$ & $0.194\pm0.24$ & $\underline{0.221\pm0.27}$ & $0.026\pm0.10$ \\
 & Support & $0.744\pm0.31$ & $0.576\pm0.38$ & $0.283\pm0.36$ & $\underline{\mathbf{0.100\pm0.23}}$ & $0.042\pm0.16$ \\
 & Overall & $0.724\pm0.29$ & $0.567\pm0.34$ & $0.235\pm0.30$ & $\underline{\mathbf{0.165\pm0.26}}$ & $0.033\pm0.13$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.625\pm0.27$ & $0.452\pm0.30$ & $0.346\pm0.30$ & $\underline{\mathbf{0.120\pm0.21}}$ & $0.081\pm0.18$ \\
 & Support & $0.689\pm0.31$ & $0.488\pm0.36$ & $0.383\pm0.36$ & $\underline{\mathbf{0.069\pm0.19}}$ & $0.060\pm0.19$ \\
 & Overall & $0.655\pm0.29$ & $0.469\pm0.33$ & $0.363\pm0.33$ & $\underline{\mathbf{0.097\pm0.20}}$ & $0.072\pm0.18$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.637\pm0.31$ & $\underline{\mathbf{0.496\pm0.31}}$ & $\underline{\mathbf{0.122\pm0.22}}$ & $0.357\pm0.32$ & $\underline{\mathbf{0.025\pm0.10}}$ \\
 & Support & $0.737\pm0.35$ & $\underline{\mathbf{0.623\pm0.40}}$ & $\underline{\mathbf{0.079\pm0.23}}$ & $0.246\pm0.36$ & $0.052\pm0.18$ \\
 & Overall & $0.683\pm0.33$ & $\underline{\mathbf{0.554\pm0.36}}$ & $\underline{\mathbf{0.102\pm0.22}}$ & $0.306\pm0.34$ & $\underline{\mathbf{0.037\pm0.14}}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $\underline{0.652\pm0.29}$ & $0.488\pm0.31$ & $0.251\pm0.28$ & $0.209\pm0.28$ & $0.051\pm0.14$ \\
 & Support & $\underline{\mathbf{0.759\pm0.31}}$ & $0.602\pm0.38$ & $0.231\pm0.34$ & $0.121\pm0.26$ & $\underline{0.046\pm0.17}$ \\
 & Overall & $\underline{0.701\pm0.30}$ & $0.540\pm0.35$ & $0.242\pm0.31$ & $0.169\pm0.27$ & $0.049\pm0.16$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $0.644\pm0.28$ & $0.474\pm0.30$ & $0.293\pm0.29$ & $0.169\pm0.25$ & $0.063\pm0.16$ \\
 & Support & $0.750\pm0.31$ & $0.578\pm0.38$ & $0.267\pm0.35$ & $0.107\pm0.24$ & $0.048\pm0.17$ \\
 & Overall & $0.693\pm0.30$ & $0.521\pm0.34$ & $0.281\pm0.32$ & $0.140\pm0.25$ & $0.057\pm0.17$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.660\pm0.27$ & $0.486\pm0.30$ & $\underline{0.307\pm0.29}$ & $0.147\pm0.23$ & $0.060\pm0.16$ \\
 & Support & $\underline{0.750\pm0.31}$ & $\underline{0.568\pm0.37}$ & $\underline{0.303\pm0.36}$ & $0.084\pm0.22$ & $0.045\pm0.17$ \\
 & Overall & $0.701\pm0.29$ & $\underline{0.524\pm0.34}$ & $\underline{0.305\pm0.32}$ & $0.118\pm0.23$ & $0.054\pm0.16$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.664\pm0.27$ & $0.489\pm0.30$ & $0.311\pm0.29$ & $0.141\pm0.23$ & $\underline{0.059\pm0.16}$ \\
 & Support & $0.746\pm0.30$ & $0.562\pm0.37$ & $0.315\pm0.36$ & $0.077\pm0.21$ & $0.046\pm0.17$ \\
 & Overall & $\underline{\mathbf{0.701\pm0.29}}$ & $0.522\pm0.33$ & $0.313\pm0.33$ & $0.112\pm0.22$ & $0.053\pm0.16$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $\underline{\mathbf{0.666\pm0.27}}$ & $\underline{0.490\pm0.30}$ & $0.313\pm0.29$ & $\underline{0.138\pm0.22}$ & $0.059\pm0.15$ \\
 & Support & $0.739\pm0.30$ & $0.553\pm0.37$ & $0.328\pm0.36$ & $\underline{0.074\pm0.20}$ & $\underline{\mathbf{0.045\pm0.16}}$ \\
 & Overall & $0.699\pm0.29$ & $0.519\pm0.33$ & $0.320\pm0.33$ & $\underline{0.109\pm0.22}$ & $\underline{0.053\pm0.16}$ \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{l c ccccc}
\toprule[1.5pt]
\textbf{Strategy} & \textbf{Stance} & \textbf{NDCG@10} & \textbf{Prec@R} & \textbf{Hard@R} & \textbf{Semi@R} & \textbf{Easy@R} \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 1: Dense Retrieval}} \\
\multirow{3}{*}{Zero-Shot} & Attack & $0.689\pm0.25$ & $0.497\pm0.30$ & $0.334\pm0.30$ & $\underline{\mathbf{0.116\pm0.21}}$ & $0.053\pm0.14$ \\
 & Support & $0.756\pm0.30$ & $0.571\pm0.37$ & $0.324\pm0.37$ & $\underline{\mathbf{0.065\pm0.19}}$ & $0.040\pm0.15$ \\
 & Overall & $0.720\pm0.28$ & $0.531\pm0.33$ & $0.330\pm0.33$ & $\underline{\mathbf{0.093\pm0.20}}$ & $0.047\pm0.15$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Homogeneous} & Attack & $0.778\pm0.25$ & $0.642\pm0.30$ & $\underline{\mathbf{0.042\pm0.13}}$ & $0.295\pm0.29$ & $0.020\pm0.09$ \\
 & Support & $0.741\pm0.37$ & $0.658\pm0.40$ & $\underline{\mathbf{0.016\pm0.11}}$ & $0.289\pm0.39$ & $0.037\pm0.16$ \\
 & Overall & $0.761\pm0.31$ & $0.650\pm0.35$ & $\underline{\mathbf{0.030\pm0.12}}$ & $0.292\pm0.34$ & $0.028\pm0.13$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed} & Attack & $0.776\pm0.25$ & $0.636\pm0.30$ & $0.042\pm0.14$ & $0.304\pm0.29$ & $0.018\pm0.08$ \\
 & Support & $0.765\pm0.36$ & $0.679\pm0.40$ & $0.028\pm0.14$ & $0.258\pm0.37$ & $\underline{0.035\pm0.16}$ \\
 & Overall & $0.771\pm0.30$ & $0.655\pm0.35$ & $0.036\pm0.14$ & $0.283\pm0.33$ & $\underline{0.026\pm0.12}$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Mixed + Aug} & Attack & $\underline{0.794\pm0.24}$ & $\underline{0.654\pm0.30}$ & $0.045\pm0.14$ & $0.284\pm0.29$ & $\underline{0.017\pm0.08}$ \\
 & Support & $\underline{0.779\pm0.35}$ & $\underline{0.688\pm0.40}$ & $0.039\pm0.17$ & $0.237\pm0.36$ & $0.037\pm0.16$ \\
 & Overall & $\underline{0.787\pm0.29}$ & $\underline{0.670\pm0.35}$ & $0.042\pm0.16$ & $0.262\pm0.33$ & $0.026\pm0.12$ \\
\midrule[1.5pt]
\multicolumn{7}{l}{\textbf{GROUP 2: Hybrid Fusion (RSF)}} \\
\multirow{3}{*}{Hybrid ($\lambda=0.10$)} & Attack & $0.819\pm0.22$ & $0.686\pm0.28$ & $\underline{0.059\pm0.15}$ & $0.240\pm0.27$ & $\underline{\mathbf{0.016\pm0.08}}$ \\
 & Support & $0.804\pm0.33$ & $0.711\pm0.38$ & $\underline{0.057\pm0.21}$ & $0.199\pm0.34$ & $0.034\pm0.15$ \\
 & Overall & $0.812\pm0.28$ & $0.697\pm0.33$ & $\underline{0.058\pm0.18}$ & $0.221\pm0.31$ & $0.024\pm0.12$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.15$)} & Attack & $0.824\pm0.22$ & $\underline{\mathbf{0.689\pm0.28}}$ & $0.069\pm0.16$ & $0.226\pm0.27$ & $0.016\pm0.07$ \\
 & Support & $0.811\pm0.32$ & $\underline{\mathbf{0.715\pm0.38}}$ & $0.072\pm0.23$ & $0.182\pm0.32$ & $0.031\pm0.14$ \\
 & Overall & $0.818\pm0.27$ & $\underline{\mathbf{0.701\pm0.33}}$ & $0.070\pm0.20$ & $0.206\pm0.30$ & $0.023\pm0.11$ \\
\addlinespace[1.5em]
\multirow{3}{*}{Hybrid ($\lambda=0.20$)} & Attack & $\underline{\mathbf{0.824\pm0.22}}$ & $0.687\pm0.28$ & $0.082\pm0.17$ & $\underline{0.214\pm0.26}$ & $0.016\pm0.08$ \\
 & Support & $\underline{\mathbf{0.813\pm0.32}}$ & $0.713\pm0.38$ & $0.089\pm0.25$ & $\underline{0.169\pm0.31}$ & $\underline{\mathbf{0.029\pm0.14}}$ \\
 & Overall & $\underline{\mathbf{0.819\pm0.27}}$ & $0.699\pm0.33$ & $0.085\pm0.21$ & $\underline{0.193\pm0.29}$ & $\underline{\mathbf{0.022\pm0.11}}$ \\
\bottomrule[1.5pt]
\end{tabular}
